Htex: Per-Halfedge Texturing for Arbitrary Mesh Topologies

We introduce per-halfedge texturing (Htex) a GPU-friendly method for texturing arbitrary polygon-meshes without an explicit parameterization. Htex builds upon the insight that halfedges encode an intrinsic triangulation for polygon meshes, where each halfedge spans a unique triangle with direct adjacency information. Rather than storing a separate texture per face of the input mesh as is done by previous parameterization-free texturing methods, Htex stores a square texture for each halfedge and its twin. We show that this simple change from face to halfedge induces two important properties for high performance parameterization-free texturing. First, Htex natively supports arbitrary polygons without requiring dedicated code for, e.g, non-quad faces. Second, Htex leads to a straightforward and efficient GPU implementation that uses only three texture-fetches per halfedge to produce continuous texturing across the entire mesh. We demonstrate the effectiveness of Htex by rendering production assets in real time.

==> figures/figure-aliasing.tex <==
\begin{tikzpicture}

    \begin{scope}
        \begin{scope}[shift={(0.02, 0.0)}]
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 20 20 20 20, clip, height=0.26\textwidth]{./raster/aliasing-color-aliased.jpg}
            };
            \draw[myorange, line width = 0.8] (0.48, 2.72) rectangle ++(0.12, 0.12);
        \end{scope}
        
        \begin{scope}[shift={(-0.2, -0.125)}]
            \begin{scope}[shift={(4.0, 2.0)}]
                \begin{scope}
                    \clip[rounded corners = 2pt] (0.12, 0.12) rectangle ++(0.1\textwidth, 0.1\textwidth);
                    \node[anchor=south west] at (0, 0) {
                        \includegraphics[height=0.1\textwidth]{./raster/aliasing-color-inset-aliased.jpg}
                    };
                    
                \end{scope}
                \draw[myorange, line width = 1, rounded corners = 2pt] (0.12, 0.12) rectangle ++(0.1\textwidth, 0.1\textwidth);
                \node[black, draw=none, anchor = center] at (3.5 + 0.05\textwidth, 1.7) {\scalebox{0.75}{\textbf{Htex}}};
            \end{scope}
            \begin{scope}[shift={(5.5, 2.0)}]
                \begin{scope}
                    \clip[rounded corners = 2pt] (0.12, 0.12) rectangle ++(0.1\textwidth, 0.1\textwidth);
                    \node[anchor=south west] at (0, 0) {
                        \includegraphics[height=0.1\textwidth]{./raster/aliasing-color-inset-ref.jpg}
                    };
                    
                \end{scope}
                \draw[mygrey, line width = 1, rounded corners = 2pt] (0.12, 0.12) rectangle ++(0.1\textwidth, 0.1\textwidth);
                \node[black, draw=none, anchor = center] at (3.5 + 0.05\textwidth, 1.7) {\scalebox{0.75}{\textbf{reference}}};
            \end{scope}
        \end{scope}
    \end{scope}

    \begin{scope}[shift={(7.0, 0.0)}]
        \begin{scope}[shift={(0.02, 0.0)}]
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 20 20 20 20, clip, height=0.26\textwidth]{./raster/aliasing-earth-aliased.jpg}
            };
            \draw[myorange, line width = 0.8] (0.48, 2.72) rectangle ++(0.12, 0.12);
        \end{scope}
        
        \begin{scope}[shift={(-0.2, -0.125)}]
            \begin{scope}[shift={(4.0, 2.0)}]
                \begin{scope}
                    \clip[rounded corners = 2pt] (0.12, 0.12) rectangle ++(0.1\textwidth, 0.1\textwidth);
                    \node[anchor=south west] at (0, 0) {
                        \includegraphics[height=0.1\textwidth]{./raster/aliasing-earth-inset-aliased.jpg}
                    };
                    
                \end{scope}
                \draw[myorange, line width = 1, rounded corners = 2pt] (0.12, 0.12) rectangle ++(0.1\textwidth, 0.1\textwidth);
                \node[black, draw=none, anchor = center] at (3.5 + 0.05\textwidth, 1.7) {\scalebox{0.75}{\textbf{Htex}}};
            \end{scope}
            \begin{scope}[shift={(5.5, 2.0)}]
                \begin{scope}
                    \clip[rounded corners = 2pt] (0.12, 0.12) rectangle ++(0.1\textwidth, 0.1\textwidth);
                    \node[anchor=south west] at (0, 0) {
                        \includegraphics[height=0.1\textwidth]{./raster/aliasing-earth-inset-ref.jpg}
                    };
                    
                \end{scope}
                \draw[mygrey, line width = 1, rounded corners = 2pt] (0.12, 0.12) rectangle ++(0.1\textwidth, 0.1\textwidth);
                \node[black, draw=none, anchor = center] at (3.5 + 0.05\textwidth, 1.7) {\scalebox{0.75}{\textbf{reference}}};
            \end{scope}
        \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/figure-dmap.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0, -5)}]
        \begin{scope}[shift={(0.02, 0.0)}]
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 190 70 70 240, clip, width=0.4\textwidth]{./raster/testmonster_figure2_htex.jpg}
            };
            \draw[black, line width = 0.8, rounded corners = 2pt] (1.12, 4.1) rectangle ++(0.55, 0.55);
        \end{scope}

        \begin{scope}[shift={(5.8, 1.125)}]
            \begin{scope}
                \clip[rounded corners] (0.12, 1.19) rectangle ++(0.185\textwidth, 0.185\textwidth);
                \node[anchor=south west] at (0, 0) {
                    \includegraphics[height=0.26\textwidth]{./raster/testmonster_figure2_inset_htex.jpg}
                };
                
            \end{scope}
            \draw[black, line width = 1.0, rounded corners] (0.12, 1.19) rectangle ++(0.185\textwidth, 0.185\textwidth);
            \node[black, draw=none, anchor = center] at (1.4, 4.0) {\scalebox{0.75}{\textbf{Htex}}};
        \end{scope}

        \begin{scope}[shift={(8.5, 1.125)}]
            \begin{scope}
                \clip[rounded corners] (0.12, 1.19) rectangle ++(0.185\textwidth, 0.185\textwidth);
                \node[anchor=south west] at (0, 0) {
                    \includegraphics[height=0.26\textwidth]{./raster/testmonster_figure2_inset_uv.jpg}
                };
                
            \end{scope}
            \draw[mygrey, line width = 1.0, rounded corners] (0.12, 1.19) rectangle ++(0.185\textwidth, 0.185\textwidth);
            \node[mygrey, draw=none, anchor = center] at (1.4, 4.0) {\scalebox{0.75}{\textbf{UV map}}};
            
            %\draw[myred, line width = 2.0, ->, > = stealth, -{Latex[length = 10.000000, width = 10.000000]}]
            %(2, 2) -- (1.05, 1.55);
        \end{scope}

        \begin{scope}[shift={(11.2, 1.125)}]
            \begin{scope}
                \clip[rounded corners] (0.12, 1.19) rectangle ++(0.185\textwidth, 0.185\textwidth);
                \node[anchor=south west] at (0, 0) {
                    \includegraphics[height=0.26\textwidth]{./raster/testmonster_figure2_inset_uv_seamerasure.jpg}
                };                
            \end{scope}
            
            \draw[mygrey, line width = 1.0, rounded corners] (0.12, 1.19) rectangle ++(0.185\textwidth, 0.185\textwidth);
            
            \begin{scope}[shift={(0.68, 2.6)}, scale=0.1]
            \draw[myred, line width = 1.0, rounded corners = 1pt] (0.12, 0.1) rectangle ++(5.4, 1.3);
            \end{scope}

            \node[mygrey, draw=none, anchor = center] at (1.4, 4.0) {\scalebox{0.75}{+ \cite{LiuFerguson2017}}};
            %\draw[myred, line width = 2.0, ->, > = stealth, -{Latex[length = 10.000000, width = 10.000000]}]
            %(2, 2) -- (1.05, 1.55);
        \end{scope}

        \begin{scope}[shift={(8.25, 0.2)}]
            \begin{scope}
                \clip[rounded corners] (0.12, 0.1) rectangle ++(5.4, 1.3);
                \node[anchor=south west] at (0, 0) {
                    \includegraphics[height=0.1\textwidth]{./raster/testmonster_figure2_inset_uv_seamerasure_inset.jpg}
                };                
            \end{scope}
            
            \draw[myred, line width = 1.0, rounded corners] (0.12, 0.1) rectangle ++(5.4, 1.3);
            %\node[mygrey, draw=none, anchor = center] at (1.4, 4.0) {\scalebox{0.75}{\cite{LiuFerguson2017}}};
            \draw[myred, line width = 1.0]
            (3.9, 3.53) -- (2.8, 1.4);
        \end{scope}

    \end{scope}
\end{tikzpicture}


==> figures/figure-filtering.tex <==
\begin{tikzpicture}
    \begin{scope}

    \begin{scope}[shift={(0, 0)}]
        \begin{scope}[shift={(0.02, 0.0)}]
            \node[anchor=south west] at (0, 0) {
                \includegraphics[width=0.25\textwidth]{./raster/filter_08.jpg}
            };
            \draw[black, line width = 0.8, rounded corners = 2pt] (0.345, 1.68) rectangle ++(0.032107843\textwidth, 0.032107843\textwidth);
        \end{scope}

        \begin{scope}[shift={(3.5, 0.55)}]
            \begin{scope}
                \clip[rounded corners] (0.12, 0.12) rectangle ++(0.17\textwidth, 0.17\textwidth);
                \node[anchor=south west] at (0, 0) {
                    \includegraphics[height=0.17\textwidth]{./raster/filter_01_crop_01.jpg}
                };
                
            \end{scope}
            \draw[black, line width = 0.8, rounded corners] 
                (0.12, 0.12) rectangle ++(0.17\textwidth, 0.17\textwidth);
            \node[black, draw=none, anchor = center] at (1.3, 2.75-0.05) {\scalebox{0.75}{\textbf{trilinear}}};
        \end{scope}

        \begin{scope}[shift={(6.0, 0.55)}]
            \begin{scope}
                \clip[rounded corners] (0.12, 0.12) rectangle ++(0.17\textwidth, 0.17\textwidth);
                \node[anchor=south west] at (0, 0) {
                    \includegraphics[height=0.17\textwidth]{./raster/filter_02_crop_01.jpg}
                };
                
            \end{scope}
            \draw[black, line width = 0.8, rounded corners] (0.12, 0.12) rectangle ++(0.17\textwidth, 0.17\textwidth);
            \node[black, draw=none, anchor = center] at (1.3, 2.75-0.08) {\scalebox{0.75}{\textbf{anisotropic $\times$ 2}}};
        \end{scope}

        \begin{scope}[shift={(8.5, 0.55)}]
            \begin{scope}
                \clip[rounded corners] (0.12, 0.12) rectangle ++(0.17\textwidth, 0.17\textwidth);
                \node[anchor=south west] at (0, 0) {
                    \includegraphics[height=0.17\textwidth]{./raster/filter_04_crop_01.jpg}
                };
                
            \end{scope}
            \draw[black, line width = 0.8, rounded corners] (0.12, 0.12) rectangle ++(0.17\textwidth, 0.17\textwidth);
            \node[black, draw=none, anchor = center] at (1.3, 2.75-0.08) {\scalebox{0.75}{\textbf{anisotropic $\times$ 4}}};
        \end{scope}

        \begin{scope}[shift={(11.0, 0.55)}]
            \begin{scope}
                \clip[rounded corners] (0.12, 0.12) rectangle ++(0.17\textwidth, 0.17\textwidth);
                \node[anchor=south west] at (0, 0) {
                    \includegraphics[height=0.17\textwidth]{./raster/filter_08_crop_01.jpg}
                };
                
            \end{scope}
            \draw[black, line width = 0.8, rounded corners] (0.12, 0.12) rectangle ++(0.17\textwidth, 0.17\textwidth);
            \node[black, draw=none, anchor = center] at (1.3, 2.75-0.08) {\scalebox{0.75}{\textbf{anisotropic $\times$ 8}}};
        \end{scope}

    \end{scope}

\end{scope}
\end{tikzpicture}


==> figures/figure-halfedge.tex <==
\begin{tikzpicture}
    \begin{scope}[scale = 1.0]
    
    \iffalse
    \begin{scope}[shift={(10.5, 7.0)}]
        \begin{scope}[shift={(-5.5, -4.19)}]
        \draw[rounded corners = 1.0, fill = mygreylighterr, line width = 0.5, drop shadow] (-2.26, 1.125) rectangle ++(+4.52, -2.25);
        \node[black, draw=none, anchor = north west] at (-2.2, 1.55) {\scalebox{0.75}{\textbf{Halfedge operators}}};
        \node {
        \scalebox{0.75}{
            \begin{tabular}{c|l} 
            Symbol & Action \\ 
            \hline 
            \TwinID & opposite halfedge  \\
            \NextID & next halfedge in face \\
            \PrevID & previous halfedge in face \\
            \VertID & vertex carrying the halfedge \\
            \EdgeID & edge spanned by the halfedge \\
            \FaceID & face spanned by the halfedge \\
            \end{tabular}
            }
        };
        \end{scope}
    \end{scope}
    \fi

    \begin{scope}[shift={(0, 0)}]
        \begin{scope}[scale=3.0]
            \input{figures/figure-halfedge-mesh.tex}
        \end{scope}

        % buffer content
        \begin{scope}[shift={(6.6, 0.5)}]
            \fill[mybluelighter, rounded corners] (0.975, -1.6) rectangle ++(0.45, 2.72);
            \fill[myorangelighter, rounded corners] (-0.55, -1.62) rectangle ++(0.45, 2.72);
            \draw[myblue, line width = 1.0, rounded corners] (0.975, -1.62) rectangle ++(0.45, 2.72);
            \draw[myorange, line width = 1.0, rounded corners] (-0.55, -1.62) rectangle ++(0.45, 2.72);
            \node (tbl) {
                {\scalebox{0.9}{
                \begin{tabular}{c|cccccccccccc}
                    label & \multicolumn{12}{l}{content} \\
                    \hline
                    \hline
                    $h$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \\
                    \hline
                    \TwinID & 6 & 7 & -1 & -1 & -1 & 8 & 0 & 1 & 5 & -1 & -1 & -1 \\
                \NextID & 1 & 2 & 3 & 0 & 5 & 6 & 4 & 8 & 9 & 10 & 11 & 7 \\
                \PrevID & 3 & 0 & 1 & 2 & 6 & 4 & 5 & 11 & 7 & 8 & 9 & 10\\
                \VertID & 3 & 2 & 1 & 0 & 3 & 4 & 2 & 1 & 2 & 4 & 5 & 6 \\
                \EdgeID & 3 & 4 & 0 & 1 & 2 & 5 & 3 & 4 & 5 & 6 & 7 & 8 \\
                \FaceID & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 \\
            \end{tabular}}}
            };
            
        \end{scope}
    \end{scope}

\end{scope}
\end{tikzpicture}


==> figures/figure-htex.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0.0, 0.0)}]
        \begin{scope}[shift={(+0.0, -0.35)}, scale=1.8]
            \node[mygrey, draw=none, anchor=center] 
            at (0.0, 1.0) {\scalebox{0.7}{\textbf{halfedge mesh}}};
            \input{figures/figure-htex-halfedges.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(a)}};
        \end{scope}

        \begin{scope}[shift={(+2.8, -0.35)}, scale=1.8]
            \node[mygrey, draw=none, anchor=center] 
            at (0.0, 1.0) {\scalebox{0.7}{\textbf{intrinsic triangulation}}};
            \input{figures/figure-htex-triangulation.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(b)}};
        \end{scope}
        
        \begin{scope}[shift={(+5.6, -0.35)}, scale=1.8]
            \node[anchor=center] at (0.01, 0.185) 
            {\includegraphics[clip, width=0.188\textwidth]{./raster/htex-parameterisation.jpg}};
            \node[mygrey, draw=none, anchor=center] 
            at (0.0, 1.0) {\scalebox{0.7}{\textbf{parameterization}}};
            \input{figures/figure-htex-parameterization.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(c)}};
        \end{scope}

        \begin{scope}[shift={(+8.4, -0.35)}, scale=1.8]
            \node[anchor=center] at (0.01, 0.185) 
            {\includegraphics[clip, width=0.188\textwidth]{./raster/htex-render.jpg}};
            \node[mygrey, draw=none, anchor=center] 
            at (0.0, 1.0) {\scalebox{0.7}{\textbf{Htex texturing}}};
            \input{figures/figure-htex-rendering.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(d)}};
        \end{scope}

        \begin{scope}[shift={(+11.0, -0.35)}, scale=1.8]
            \node[mygrey, draw=none, anchor=center] 
            at (0.0, 1.0) {\scalebox{0.7}{\textbf{(texture data)}}};

            \begin{scope}[shift={(0.15, -0.1)}]
                \begin{scope}[shift={(-0.5, 0.65)}]
                    \begin{scope}
                        \clip (-0.15, -0.15) rectangle ++(0.3, 0.3);
                        \node[anchor=center] at (0, 0) {\includegraphics[clip, width=0.05\textwidth]{./raster/texture00.jpg}};
                    \end{scope}
                    \draw[black, line width = 0.61] (-0.15, -0.15) rectangle ++(0.3, 0.3);
                \end{scope}

                \begin{scope}[shift={(-0.15, 0.65)}]
                    \begin{scope}
                        \clip (-0.15, -0.15) rectangle ++(0.3, 0.3);
                        \node[anchor=center] at (0, 0) {\includegraphics[clip, width=0.05\textwidth]{./raster/texture01.jpg}};
                    \end{scope}
                    \draw[black, line width = 0.61] (-0.15, -0.15) rectangle ++(0.3, 0.3);
                \end{scope}

                \begin{scope}[shift={(0.20, 0.65)}]
                    \begin{scope}
                        \clip (-0.15, -0.15) rectangle ++(0.3, 0.3);
                        \node[anchor=center] at (0, 0) {\includegraphics[clip, width=0.05\textwidth]{./raster/texture02.jpg}};
                    \end{scope}
                    \draw[myorange, line width = 0.8] (-0.15, -0.15) rectangle ++(0.3, 0.3);
                \end{scope}

                \begin{scope}[shift={(-0.5, 0.3)}]
                    \begin{scope}
                        \clip (-0.15, -0.15) rectangle ++(0.3, 0.3);
                        \node[anchor=center] at (0, 0) {\includegraphics[clip, width=0.05\textwidth]{./raster/texture03.jpg}};
                    \end{scope}
                    \draw[black, line width = 0.61] (-0.15, -0.15) rectangle ++(0.3, 0.3);
                \end{scope}

                \begin{scope}[shift={(-0.15, 0.3)}]
                    \begin{scope}
                        \clip (-0.15, -0.15) rectangle ++(0.3, 0.3);
                        \node[anchor=center] at (0, 0) {\includegraphics[clip, width=0.05\textwidth]{./raster/texture04.jpg}};
                    \end{scope}
                    \draw[myblue, line width = 0.8] (-0.15, -0.15) rectangle ++(0.3, 0.3);
                \end{scope}

                \begin{scope}[shift={(0.20, 0.3)}]
                    \begin{scope}
                        \clip (-0.15, -0.15) rectangle ++(0.3, 0.3);
                        \node[anchor=center] at (0, 0) {\includegraphics[clip, width=0.05\textwidth]{./raster/texture05.jpg}};
                    \end{scope}
                    \draw[black, line width = 0.61] (-0.15, -0.15) rectangle ++(0.3, 0.3);
                \end{scope}

                \begin{scope}[shift={(-0.5, -0.05)}]
                    \begin{scope}
                        \clip (-0.15, -0.15) rectangle ++(0.3, 0.3);
                        \node[anchor=center] at (0, 0) {\includegraphics[clip, width=0.05\textwidth]{./raster/texture06.jpg}};
                    \end{scope}
                    \draw[black, line width = 0.61] (-0.15, -0.15) rectangle ++(0.3, 0.3);
                \end{scope}

                \begin{scope}[shift={(-0.15, -0.05)}]
                    \begin{scope}
                        \clip (-0.15, -0.15) rectangle ++(0.3, 0.3);
                        \node[anchor=center] at (0, 0) {\includegraphics[clip, width=0.05\textwidth]{./raster/texture07.jpg}};
                    \end{scope}
                    \draw[black, line width = 0.61] (-0.15, -0.15) rectangle ++(0.3, 0.3);
                \end{scope}

                \begin{scope}[shift={(0.20, -0.05)}]
                    \begin{scope}
                        \clip (-0.15, -0.15) rectangle ++(0.3, 0.3);
                        \node[anchor=center] at (0, 0) {\includegraphics[clip, width=0.05\textwidth]{./raster/texture08.jpg}};
                    \end{scope}
                    \draw[black, line width = 0.61] (-0.15, -0.15) rectangle ++(0.3, 0.3);
                \end{scope}
            \end{scope}

        \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/figure-intrinsic-detail.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0.0, 0.0)}]
        \begin{scope}[shift={(+0.0, -0.35)}, scale=3.0]
            \node[mygrey, draw=none, anchor=center] 
            at (0.0, 1.0) {\scalebox{0.7}{\textbf{halfedge mesh}}};
                \input{figures/figure-halfedge-mesh.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(a)}};
        \end{scope}

        \begin{scope}[shift={(4.5, -0.35)}, scale=3.0]
            \node[mygrey, draw=none, anchor=center] 
            at (0.0, 1.0) {\scalebox{0.7}{\textbf{intrinsic triangulation}}};
            \input{figures/figure-htex-triangulation.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(b)}};
        \end{scope}
        
        \begin{scope}[shift={(9.0, -0.35)}, scale=3.0]
            \node[mygrey, draw=none, anchor=center] 
            at (0.0, 1.0) {\scalebox{0.7}{\textbf{intrinsic quadrangulation}}};
            \input{figures/figure-htex-parameterization-detail.tex}
            \node[black, draw=none, anchor=center] at (0.0, -0.6) {\scalebox{0.75}{(c)}};
        \end{scope}

    \end{scope}
\end{tikzpicture}


==> figures/figure-ptex.tex <==
\begin{tikzpicture}
    \begin{scope}

    \begin{scope}[shift={(0, 0)}]
        \begin{scope}[shift={(-0.05, -0.8)}]
            \node[anchor=south west] at (0, 0) {
                \includegraphics[trim = 0 0 0 0, clip, width=0.32\textwidth]{./raster/tiny_ptex.png}
            };
            %\draw[black, line width = 0.8, rounded corners = 2pt] (1.25, 2.68) rectangle ++(0.077\textwidth, 0.077\textwidth);
        \end{scope}

        \begin{scope}[shift={(4.3, 0.2)}]
            \begin{scope}
                \clip[rounded corners] (0.12, 0.12) rectangle ++(0.199\textwidth, 0.199\textwidth);
                \node[anchor=south west] at (0, 0) {
                    \includegraphics[height=0.199\textwidth]{./raster/tiny_inset_shaded.png}
                };
                
            \end{scope}
            \draw[black, line width = 0.8, rounded corners] (0.12, 0.12) rectangle ++(0.199\textwidth, 0.199\textwidth);
            %\node[black, draw=none, anchor = center] at (0.12\textwidth + 5.0, -0.08) {\scalebox{0.75}{\textbf{Htex}}};
        \end{scope}

        \begin{scope}[shift={(7.3, 0.2)}]
            \begin{scope}
                \clip[rounded corners] (0.12, 0.12) rectangle ++(0.199\textwidth, 0.199\textwidth);
                \node[anchor=south west] at (0, 0) {
                    \includegraphics[height=0.199\textwidth]{./raster/tiny_inset_htex_param.png}
                };
                
            \end{scope}
            \draw[mygrey, line width = 0.8, rounded corners] (0.12, 0.12) rectangle ++(0.199\textwidth, 0.199\textwidth);
            \node[mygrey, draw=none, anchor = center] at (3.7 + 0.10\textwidth, 3.13) {\scalebox{0.75}{\textbf{Htex Parameterization}}};
        \end{scope}

        \begin{scope}[shift={(10.3, 0.2)}]
            \begin{scope}
                \clip[rounded corners] (0.12, 0.12) rectangle ++(0.199\textwidth, 0.199\textwidth);
                \node[anchor=south west] at (0, 0) {
                    \includegraphics[height=0.199\textwidth]{./raster/tiny_inset_ptex_param.png}
                };
                
            \end{scope}
            \draw[mygrey, line width = 0.8, rounded corners] (0.12, 0.12) rectangle ++(0.199\textwidth, 0.199\textwidth);
            \node[mygrey, draw=none, anchor = center] at (3.7 + 0.10\textwidth, 3.13) {\scalebox{0.75}{\textbf{Ptex Parameterization}}};
            
            %\draw[myred, line width = 1.0] (1.0, 1.5) ellipse [rotate = 5, x radius=0.25, y radius=0.8];
            %\draw[myred, line width = 1.0] (1.85, 1.6) ellipse [rotate = 5, x radius=0.15, y radius=0.35];
            %\draw[myred, line width = 1.0] (1.78, 0.42) ellipse [rotate = -5, x radius=0.15, y radius=0.2];
        \end{scope}

    \end{scope}

\end{scope}
\end{tikzpicture}


==> figures/figure-teaser.tex <==
\begin{tikzpicture}

    \node[xscale = 1] at (0.0,0) {\includegraphics[trim = 120 0 50 0, clip, height=0.42\textwidth]{./raster/trex-wire.jpg}};
    \node[xscale = 1] at (4.8,0) {\includegraphics[trim = 120 0 50 0, clip, height=0.42\textwidth]{./raster/trex-htex2.jpg}};
    \draw[myblue, line width = 1.0, rounded corners = 2pt] (1.12, 1.6) rectangle ++(0.021\textwidth, 0.021\textwidth);
    \draw[myred, line width = 1.0, rounded corners = 2pt] (5.92, 1.6) rectangle ++(0.021\textwidth, 0.021\textwidth);

    \begin{scope}[shift={(8.0, 0.9)}]
        \begin{scope}
            \clip[rounded corners] (0.12, 0.12) rectangle ++(0.11\textwidth, 0.11\textwidth);
            \node[anchor = south west] at (0,0) {
                \includegraphics[width=0.11\textwidth]{./raster/michel_inset_wire.jpg}
            };
        \end{scope}
        \draw[myblue, line width = 1.0, rounded corners] (0.12, 0.12) rectangle ++(0.11\textwidth, 0.11\textwidth);
        \node[myblue, draw=none, anchor = center] at (0.86, 1.83) {\scalebox{0.75}{\textbf{mesh}}};
    \end{scope}
    
    \begin{scope}[shift={(8.0, -1.0)}]
        \begin{scope}
            \clip[rounded corners] (0.12, 0.12) rectangle ++(0.11\textwidth, 0.11\textwidth);
            \node[anchor = south west] at (0,0) {
                \includegraphics[width=0.11\textwidth]{./raster/michel_inset_param.jpg}
            };
        \end{scope}
        \draw[mygrey, line width = 1.0, rounded corners] (0.12, 0.12) rectangle ++(0.11\textwidth, 0.11\textwidth);
        \node[mygrey, draw=none, anchor = center] at (0.86, 1.83) {\scalebox{0.75}{\textbf{parameterization}}};
    \end{scope}

    \begin{scope}[shift={(8.0, -2.9)}]
        \begin{scope}
            \clip[rounded corners] (0.12, 0.12) rectangle ++(0.11\textwidth, 0.11\textwidth);
            \node[anchor = south west] at (0,0) {
                \includegraphics[width=0.11\textwidth]{./raster/trex-htex2-closeup.jpg}
            };
        \end{scope}
        \draw[myred, line width = 1.0, rounded corners] (0.12, 0.12) rectangle ++(0.11\textwidth, 0.11\textwidth);
        \node[myred, draw=none, anchor = center] at (0.86, 1.83) {\scalebox{0.75}{\textbf{texture}}};
    \end{scope}
\end{tikzpicture}
